Selective LoRA for Visual Tokens and Attention Heads

Low-rank adaptation (LoRA) is widely used for parameter-efficient fine-tuning, but its standard all-token, all-head design ignores the heterogeneous structure of vision language model (VLM) inputs. We introduce \emph{Image-LoRA}, a vision-oriented PEFT recipe that views LoRA as a token-level residual update and applies this update only to visual tokens. Image-LoRA further restricts adaptation to the value path of a compact subset of attention heads, selected using a one-pass influence estimate from a rank-1 visual-token-only probe. This token-, head-, and value-selective design reduces trainable parameters and adapter-only training FLOPs while leaving the pure-text forward pass of the frozen backbone unchanged when no visual tokens are present. Across visual localization benchmarks with controlled text:image token ratios, Image-LoRA matches or closely approaches standard LoRA, while showing especially favorable trade-offs in image-token-heavy regimes. We further validate its generality on TextVQA and VideoQA, verify pure-text preservation on GSM8K, and show on ViLP that a stronger information bottleneck can yield gains over standard LoRA.

==> figs/method_overview.tex <==


\begin{tikzpicture}[
    font=\sffamily,
    box/.style={draw, very thin, fill=gray!10, minimum width=1.4cm, minimum height=0.35cm, align=center},
    smallbox/.style={draw, very thin, fill=gray!10, minimum width=0.9cm, minimum height=0.32cm, align=center},
    gridcell/.style={draw, very thin, minimum width=0.9cm, minimum height=0.75cm, inner sep=0pt},
    selected/.style={fill=red!15},
    headlabel/.style={font=\footnotesize, anchor=east},
    tokenlabel/.style={font=\footnotesize, anchor=north}
]

% ------------------------------------------------
% Top: two attention “blocks”
% ------------------------------------------------

% Left block (all with gray fill now)
\node[box] (linL) {Linear};
\node[box, below=1pt of linL] (catL) {Concat};
\node[box, below=1pt of catL] (attL) {Attention};

\node[smallbox, below=2pt of attL] (qL) {$Q$};
\node[smallbox, below=1pt of qL] (kL) {$K$};
\node[smallbox, below=1pt of kL] (vL) {$V$};

% Right block (V highlighted red, others gray)
\node[box, right=1.3cm of linL] (linR) {Linear};
\node[box, below=1pt of linR] (catR) {Concat};
\node[box, below=1pt of catR] (attR) {Attention};

\node[smallbox, below=2pt of attR] (qR) {$Q$};
\node[smallbox, below=1pt of qR] (kR) {$K$};
\node[smallbox, below=1pt of kR, fill=red!15] (vR) {$V$};

% Two enclosing rectangles
\node[
  draw,
  very thin,
  rounded corners=2pt,
  fit=(linL) (vL),
  inner sep=4pt
] (toprectL) {};

\node[
  draw,
  very thin,
  rounded corners=2pt,
  fit=(linR) (vR),
  inner sep=4pt
] (toprectR) {};

% ------------------------------------------------
% 4x4 grid under it
% ------------------------------------------------

\coordinate (gridOrigin) at ($(vL.south)!0.5!(vR.south) + (0,-1.8)$);
\def\cellw{0.9}
\def\cellh{0.75}

\foreach \row in {1,...,4} {
  \foreach \col in {1,...,4} {

    \pgfmathsetmacro{\xshift}{(\col-2.5)*\cellw}
    \pgfmathsetmacro{\yshift}{(2.5-\row)*\cellh}

    % Selected or normal
    \ifnum\row=1
      \ifnum\col=2
        \node[gridcell, selected] (cell-\row-\col) at ($(gridOrigin)+(\xshift,\yshift)$) {};
      \else\ifnum\col=3
        \node[gridcell, selected] (cell-\row-\col) at ($(gridOrigin)+(\xshift,\yshift)$) {};
      \else
        \node[gridcell] (cell-\row-\col) at ($(gridOrigin)+(\xshift,\yshift)$) {};
      \fi\fi
    \else\ifnum\row=3
      \ifnum\col=2
        \node[gridcell, selected] (cell-\row-\col) at ($(gridOrigin)+(\xshift,\yshift)$) {};
      \else\ifnum\col=3
        \node[gridcell, selected] (cell-\row-\col) at ($(gridOrigin)+(\xshift,\yshift)$) {};
      \else
        \node[gridcell] (cell-\row-\col) at ($(gridOrigin)+(\xshift,\yshift)$) {};
      \fi\fi
    \else
      \node[gridcell] (cell-\row-\col) at ($(gridOrigin)+(\xshift,\yshift)$) {};
    \fi\fi

  }
}

% ------------------------------------------------
% Labels
% ------------------------------------------------

\node[headlabel, left=4pt of cell-1-1.west, text=red!80] {Head$_1$};
\node[headlabel, left=4pt of cell-2-1.west] {Head$_2$};
\node[headlabel, left=4pt of cell-3-1.west, text=red!80] {Head$_3$};
\node[headlabel, left=4pt of cell-4-1.west] {Head$_4$};

\node[tokenlabel, below=4pt of cell-4-1.south] {$x^{\text{text}}_{1}$};
\node[tokenlabel, below=4pt of cell-4-2.south, text=red!80] {$x^{\text{vision}}_{2}$};
\node[tokenlabel, below=4pt of cell-4-3.south, text=red!80] {$x^{\text{vision}}_{3}$};
\node[tokenlabel, below=4pt of cell-4-4.south] {$x^{\text{text}}_{4}$};

% ------------------------------------------------
% Connecting lines (as requested)
% ------------------------------------------------

\draw[very thin] (cell-1-1.north west) -- (toprectL.south west);
\draw[very thin] (cell-1-1.north east) -- (toprectL.south east);
\draw[very thin] (cell-1-3.north west) -- (toprectR.south west);
\draw[very thin] (cell-1-3.north east) -- (toprectR.south east);

% ------------------------------------------------
% Bottom text
% ------------------------------------------------

\node[align=left, anchor=north, font=\small] (captionText)
  at ($(cell-4-2.south)!0.5!(cell-4-3.south) + (0,-1.1)$) {%
    Adapting on 
    \textcolor{red!80}{selected heads} \&  \\
    \textcolor{red!80}{vision token spans} \& 
    \textcolor{red!80}{value path} \\ solely
  };

\node[align=center, anchor=north, font=\bfseries]
  at ($(captionText.south)+(0,-0.45)$) {\Large\textbf{Image-LoRA}};

\end{tikzpicture}

==> figs/task_overview.tex <==
\begin{tikzpicture}[font=\sffamily]

% convenient sizes
\def\cellw{7cm}
\def\cellz{6.05cm}
\def\cellh{4.5cm}
\def\celly{4.2cm}
\def\gap{0.8cm}

% ------------------ TOP–LEFT: ScreenSpot-Pro ------------------
\node[inner sep=0pt,anchor=north west] (imgA)
  at (0,2*\cellh+\gap)
  {\includegraphics[width=\cellw]{figs/screenspot-pro}};

\node[anchor=west,below=4pt of imgA.south] (titleA)
  {{\Large\textbf{ScreenSpot-Pro}} (target bbox in \textcolor{green}{green})};

% thin horizontal rule below title
% \draw[gray!40,line width=0.4pt]
%   ($(titleA.south west)+(0,-6pt)$) --
%   ($(imgA.south east|-titleA.south west)+(0,-6pt)$);

% ------------------ TOP–RIGHT: RefCOCO ------------------
\node[inner sep=0pt,anchor=north west] (imgB)
  at (\cellw+\gap,2*\cellh+\gap)
  {\includegraphics[width=\cellz]{figs/refcoco}};

\node[anchor=west,below=4pt of imgB.south] (titleB)
  {{\Large\textbf{RefCOCO}} (target bbox in \textcolor{red}{red})};

% thin horizontal rule
% \draw[gray!40,line width=0.4pt]
%   ($(titleB.south west)+(0,-6pt)$) --
%   ($(imgB.south east|-titleB.south west)+(0,-6pt)$);

% ------------------ BOTTOM–LEFT: GSM8K text ------------------
\node[anchor=north west,text width=\cellw,align=left]
  (gsmtext) at (0,\cellh)
  {\large\textbf{Q:} Betty is saving money for a new 
   wallet which costs \$100. Betty has only 
   half of the money she needs. Her parents decided to
   give her \$15 for that purpose, and her
   grandparents twice as much as her
   parents. How much more money does
   Betty need to buy the wallet?\\[0.7em]
   \large\textbf{A:} 5\\[1.1em]
   {\hspace{6em}\Large\textbf{GSM8K}}};

% vertical rule between left and right halves
\draw[gray!40,line width=0.4pt]
  (\cellw+\gap/2,0) -- (\cellw+\gap/2,2*\cellh+1.5*\gap);

% horizontal rule between top and bottom halves
\draw[gray!40,line width=0.4pt]
  (-0.2,\cellh+\gap/2) -- (2*\cellw+\gap+0.2,\cellh+\gap/2);

% ------------------ BOTTOM–RIGHT: ViLP ------------------
% image on the left of bottom-right cell
\node[inner sep=0pt,anchor=north west] (imgC)
  at (\cellw+\gap,\cellh)
  {\includegraphics[width=\celly]{figs/vilp}};

% Q/A text to the right of that image
\node[anchor=north west,align=left,text width=0.34*\cellw]
  (vilpQA) at ($(imgC.north east)+(0.2,0)$)
  {\large\textbf{Q:} Who is\\
   painting the\\
   Mona Lisa \\ in
   the image?\\[0.7em]
   \large\textbf{A:} Vincent \\
   Van Gogh};

% ViLP title under the image
\node[anchor=west,below=4pt of imgC.south] (titleC)
  {\hspace{6em}\Large\textbf{ViLP}};

\end{tikzpicture}

